Cubical Geometry in the Polygonalisation Complex

We introduce the polygonalisation complex of a surface, a cube complex whose vertices correspond to polygonalisations. This is a geometric model for the mapping class group and it is motivated by works of Harer, Mosher and Penner. Using properties of the flip graph, we show that the midcubes in the polygonalisation complex can be extended to a family of embedded and separating hyperplanes, parametrised by the arcs in the surface. We study the crossing graph of these hyperplanes and prove that it is quasi-isometric to the arc complex. We use the crossing graph to prove that, generically, different surfaces have different polygonalisation complexes. The polygonalisation complex is not CAT(0), but we can characterise the vertices where Gromov's link condition fails. This gives a tool for proving that, generically, the automorphism group of the polygonalisation complex is the (extended) mapping class group of the surface.

==> Level/tikz_H_S_0_0-1-2.tex <==

\begin{tikzpicture}[xscale=1.75, yscale=1.1, thick, baseline=0]

\fill [blue, opacity=0.2] (0.5,-0.75) -- (0,-0.625) -- (0.25,0) -- (0.5,-0.25) -- cycle;
\fill [gray, opacity=0.2] (0,-1.25) -- (0.5,-1.25) -- (0.5,-0.75) -- (0,-0.625) -- cycle;
\fill [red, opacity=0.2] (0,-0.625) -- (0.25,0) -- (0,0.25) -- (-0.25,0) -- cycle;

\draw (-2.25,-1.25) -- (2.25,-1.25);
\draw (-2.25,1.25) -- (2.25,1.25);

\foreach \i / \s in {-1.5/1, -1/-1, -0.5/1, 0/-1, 0.5/1, 1/-1, 1.5/1}{
\begin{scope}[shift={(\i,0)}, yscale=\s, xscale=0.5]
	\draw (-1,1.25) -- (-1,0.25) -- (0,-0.25) -- (1,0.25) -- (1,1.25);
	\foreach \p in {(0,1.25),(-1,0.75),(-0.5,0),(0.5,0),(1,0.75)} {\draw [thin] (0,0.625) -- \p;}
	\foreach \p in {(0,1.25),(-1,0.75),(-0.5,0),(0.5,0),(1,0.75)} {\node [dot] at \p {};}
	\foreach \p in {(-1,1.25),(-1,0.25),(0,-0.25),(1,0.25),(1,1.25)} {\node [dot] at \p {};}
	\node [dot] at (0,0.625) {};
\end{scope}
}

\node at (-2,0) {$\cdots$};
\node at (2,0) {$\cdots$};

\path [use as bounding box] (0,1.7) -- (0,-1.7);

\end{tikzpicture}


==> Level/tikz_H_S_0_0-4.tex <==

\begin{tikzpicture}[scale=2, thick, baseline=0]

\pgfmathsetmacro{\inner}{0.5}

\fill [blue, opacity=0.2] (0,0) -- ($(45:\inner)!0.5!(135:\inner)$) -- (45:\inner) -- ($(45:\inner)!0.5!(315:\inner)$);

\foreach \i in {45,135,225,315} {
	\draw (\i:\inner) -- (\i+90:\inner);
	\draw ($(\i:\inner)!0.5!(\i+90:\inner)$) -- (0,0);
}
\foreach \i in {45,135,225,315} {
	\node [dot] at (\i:\inner) {};
	\node [dot] at ($(\i:\inner)!0.5!(\i+90:\inner)$) {};
}
\node [dot] at (0,0) {};

\path [use as bounding box] (0,0.7) -- (0,-0.6);

\end{tikzpicture}


==> Level/tikz_H_S_0_0-5.tex <==

\begin{tikzpicture}[scale=2, thick, baseline=0]

\pgfmathsetmacro{\inner}{0.5}

\fill [blue, opacity=0.2] (0,0) -- ($(18:\inner)!0.5!(90:\inner)$) -- (90:\inner) -- ($(90:\inner)!0.5!(90+72:\inner)$);

\foreach \i in {90,162,...,378} {
	\draw (\i:\inner) -- (\i+72:\inner);
	\draw ($(\i:\inner)!0.5!(\i+72:\inner)$) -- (0,0);
}
\foreach \i in {90,162,...,378} {
	\node [dot] at (\i:\inner) {};
	\node [dot] at ($(\i:\inner)!0.5!(\i+72:\inner)$) {};
}
\node [dot] at (0,0) {};

\path [use as bounding box] (0,0.7) -- (0,-0.6);

\end{tikzpicture}


==> Level/tikz_P_S_0_0-1-1.tex <==

\begin{tikzpicture}[xscale=1, yscale=0.5, thick, baseline=0]

\draw (-1,1) -- (-1.25,0.5);
\draw (2,1) -- (2.25,0.5);
\foreach \x in {-1,0,1} {
	\draw (\x,1) -- (\x+0.5,0) -- (\x+1,1);
	\node [dot, red] at (\x,1) {};
	\node [dot, blue] at (\x+0.5,0) {};
	}
\node [dot, red] at (2,1) {};
\node at (2.5,0.5) {$\cdots$};
\node at (-1.5,0.5) {$\cdots$};

\path (-1.6,1.4) -- (2.6,-0.4); % Increase bounding box.

\end{tikzpicture}


==> Level/tikz_P_S_0_0-1-2.tex <==

\begin{tikzpicture}[xscale=1.75, yscale=1.1, thick, baseline=0]

\fill [blue, opacity=0.2] (0.5,-0.75) -- (0,-0.625) -- (0.25,0) -- (0.5,-0.25) -- cycle;
\fill [gray, opacity=0.2] (0,-1.25) -- (0.5,-1.25) -- (0.5,-0.75) -- (0,-0.625) -- cycle;
\fill [red, opacity=0.2] (0,-0.625) -- (0.25,0) -- (0,0.25) -- (-0.25,0) -- cycle;

\draw (-2.25,-1.25) -- (2.25,-1.25);
\draw (-2.25,1.25) -- (2.25,1.25);

\foreach \i / \s in {-1.5/1, -1/-1, -0.5/1, 0/-1, 0.5/1, 1/-1, 1.5/1}{
\begin{scope}[shift={(\i,0)}, yscale=\s, xscale=0.5]
	\draw (-1,1.25) -- (-1,0.25) -- (0,-0.25) -- (1,0.25) -- (1,1.25);
	\foreach \p in {(0,1.25),(-1,0.75),(-0.5,0),(0.5,0),(1,0.75)} {\draw [thin] (0,0.625) -- \p;}
	\foreach \p in {(0,1.25),(-1,0.75),(-0.5,0),(0.5,0),(1,0.75)} {\node [dot,blue] at \p {};}
	\foreach \p in {(-1,1.25),(-1,0.25),(0,-0.25),(1,0.25),(1,1.25)} {\node [dot,red] at \p {};}
	\node [dot,green] at (0,0.625) {};
\end{scope}
}

\node at (-2,0) {$\cdots$};
\node at (2,0) {$\cdots$};

\path [use as bounding box] (0,1.7) -- (0,-1.7);

\end{tikzpicture}


==> Level/tikz_P_S_0_0-4.tex <==

\begin{tikzpicture}[xscale=0.5, yscale=0.25, thick, baseline=0]

\draw (-1,1) -- (0,-1) -- (1,1);
\node [dot, red] at (-1,1) {};
\node [dot, blue] at (0,-1) {};
\node [dot, red] at (1,1) {};

\path (-1.1,1.8) -- (1.1,-1.8); % Increase bounding box.

\end{tikzpicture}


==> Level/tikz_P_S_0_0-5.tex <==

\begin{tikzpicture}[scale=2, thick, baseline=0]

\pgfmathsetmacro{\inner}{0.5}

\fill [blue, opacity=0.2] (0,0) -- ($(18:\inner)!0.5!(90:\inner)$) -- (90:\inner) -- ($(90:\inner)!0.5!(90+72:\inner)$);

\foreach \i in {90,162,...,378} {
	\draw (\i:\inner) -- (\i+72:\inner);
	\draw ($(\i:\inner)!0.5!(\i+72:\inner)$) -- (0,0);
}
\foreach \i in {90,162,...,378} {
	\node [dot, red] at (\i:\inner) {};
	\node [dot, blue] at ($(\i:\inner)!0.5!(\i+72:\inner)$) {};
}
\node [dot, green] at (0,0) {};

\path [use as bounding box] (0,0.7) -- (0,-0.6);

\end{tikzpicture}


==> Level/tikz_P_S_0_0-6.tex <==

\begin{tikzpicture}[scale=4.5, thick]  % Use scale <= 4.75.

\pgfmathsetmacro{\inner}{0.5}
\coordinate (N) at (0,1);
\coordinate (S) at (0,-1);
\coordinate (A) at (-0.8,0.2);
\coordinate (B) at (0.2,0.0);
\coordinate (C) at (1,0.2);
\coordinate (X) at (0.1,0.1);

\coordinate (d1A) at (-0.2,-0.2);
\coordinate (d2A) at (0.2,-0.2);
\coordinate (d1B) at (-0.2,-0.2);
\coordinate (d2B) at (0.2,-0.2);
\coordinate (d1C) at (-0.2,-0.2);
\coordinate (d2C) at (0.2,-0.2);

%%% Derived coordinates:
\coordinate (Ac) at ($(A)+0.5*(d1A)+0.5*(d2A)$);
\coordinate (Bc) at ($(B)+0.5*(d1B)+0.5*(d2B)$);
\coordinate (Cc) at ($(C)+0.5*(d1C)+0.5*(d2C)$);

\coordinate (ABt) at ($0.33*(A)+0.33*(B)+0.33*(N)$);
\coordinate (ACt) at ($0.33*(A)+0.33*(C)+0.23*(N)$);
\coordinate (CBt) at ($0.33*(C)+0.33*(B)+0.33*(N)$);

\coordinate (A2) at ($(A)+(d1A)+(d2A)$);
\coordinate (B2) at ($(B)+(d1B)+(d2B)$);
\coordinate (C2) at ($(C)+(d1C)+(d2C)$);

\coordinate (A2B2b) at ($0.33*(A2)+0.33*(B2)+0.33*(S)$);
\coordinate (A2C2b) at ($0.33*(A2)+0.33*(C2)+0.23*(S)$);
\coordinate (C2B2b) at ($0.33*(C2)+0.33*(B2)+0.33*(S)$);

%%% Now the cells:
\fill [blue, opacity=0.2] (N) -- ($(N)!0.5!(C)$) -- (CBt) -- (X) -- (ABt) -- ($(N)!0.5!(A)$) -- cycle;
\fill [gray, opacity=0.2] ($(N)!0.5!(B)$) -- (CBt) -- ($(B)+0.5*(d2B)$) -- ($(B)+0.5*(d1B)+0.5*(d2B)$) -- ($(B)+0.5*(d1B)$) -- (ABt) -- cycle;

%%% Now the lines:
\draw [very thick] (N) -- (A);
\draw [very thick] (A) -- ($(A)+(d1A)$);
\draw [dotted] (A) -- ($(A)+(d2A)$);
\draw [very thick] ($(A)+(d1A)$) -- ($(A)+(d1A)+(d2A)$);
\draw [dotted] ($(A)+(d2A)$) -- ($(A)+(d1A)+(d2A)$);
\draw [very thick] ($(A)+(d1A)+(d2A)$) -- (S);

\draw [very thick] (N) -- (B);
\draw [very thick] (B) -- ($(B)+(d1B)$);
\draw [very thick] (B) -- ($(B)+(d2B)$);
\draw [very thick] ($(B)+(d1B)$) -- ($(B)+(d1B)+(d2B)$);
\draw [very thick] ($(B)+(d2B)$) -- ($(B)+(d1B)+(d2B)$);
\draw [very thick] ($(B)+(d1B)+(d2B)$) -- (S);

\draw [very thick] (N) -- (C);
\draw [dotted] (C) -- ($(C)+(d1C)$);
\draw [very thick] (C) -- ($(C)+(d2C)$);
\draw [dotted] ($(C)+(d1C)$) -- ($(C)+(d1C)+(d2C)$);
\draw [very thick] ($(C)+(d2C)$) -- ($(C)+(d1C)+(d2C)$);
\draw [very thick] ($(C)+(d1C)+(d2C)$) -- (S);

\draw [thin, dotted, gray] ($(A)+(d2A)$) -- ($(C)+(d1C)$);
\draw [very thick] ($(A)+(d1A)$) -- ($(B)+(d1B)$);
\draw [very thick] ($(B)+(d2B)$) -- ($(C)+(d2C)$);

\draw [dotted] ($(A)+0.5*(d1A)$) -- (Ac);
\draw [dotted] ($(A)+0.5*(d2A)$) -- (Ac);
\draw [dotted] ($(A)+(d1A)+0.5*(d2A)$) -- (Ac);
\draw [dotted] ($(A)+0.5*(d1A)+(d2A)$) -- (Ac);

\draw ($(B)+0.5*(d1B)$) -- (Bc);
\draw ($(B)+0.5*(d2B)$) -- (Bc);
\draw ($(B)+(d1B)+0.5*(d2B)$) -- (Bc);
\draw ($(B)+0.5*(d1B)+(d2B)$) -- (Bc);

\draw [dotted] ($(C)+0.5*(d1C)$) -- (Cc);
\draw [dotted] ($(C)+0.5*(d2C)$) -- (Cc);
\draw [dotted] ($(C)+(d1C)+0.5*(d2C)$) -- (Cc);
\draw [dotted] ($(C)+0.5*(d1C)+(d2C)$) -- (Cc);


\draw ($(N)!0.5!(A)$) -- (ABt);
\draw ($(N)!0.5!(B)$) -- (ABt);
\draw ($(A)+0.5*(d1A)$) -- (ABt);
\draw ($(B)+0.5*(d1B)$) -- (ABt);
\draw ($0.5*(A)+0.5*(d1A)+0.5*(B)+0.5*(d1B)$) -- (ABt);

\draw [thin, dotted, gray] ($(N)!0.5!(A)$) -- (ACt);
\draw [thin, dotted, gray] ($(N)!0.5!(C)$) -- (ACt);
\draw [thin, dotted, gray] ($(A)+0.5*(d2A)$) -- (ACt);
\draw [thin, dotted, gray] ($(C)+0.5*(d1C)$) -- (ACt);
\draw [thin, dotted, gray] ($0.5*(A)+0.5*(d1A)+0.5*(C)+0.5*(d1C)$) -- (ACt);

\draw ($(N)!0.5!(C)$) -- (CBt);
\draw ($(N)!0.5!(B)$) -- (CBt);
\draw ($(C)+0.5*(d2C)$) -- (CBt);
\draw ($(B)+0.5*(d2B)$) -- (CBt);
\draw ($0.5*(C)+0.5*(d2C)+0.5*(B)+0.5*(d2B)$) -- (CBt);

\draw ($(S)!0.5!(A2)$) -- (A2B2b);
\draw ($(S)!0.5!(B2)$) -- (A2B2b);
\draw ($(A2)-0.5*(d2A)$) -- (A2B2b);
\draw ($(B2)-0.5*(d2B)$) -- (A2B2b);
\draw ($0.5*(A2)-0.5*(d2A)+0.5*(B2)-0.5*(d2B)$) -- (A2B2b);

\draw [thin, dotted, gray] ($(S)!0.5!(A2)$) -- (A2C2b);
\draw [thin, dotted, gray] ($(S)!0.5!(C2)$) -- (A2C2b);
\draw [thin, dotted, gray] ($(A2)-0.5*(d1A)$) -- (A2C2b);
\draw [thin, dotted, gray] ($(C2)-0.5*(d2C)$) -- (A2C2b);
\draw [thin, dotted, gray] ($0.5*(A2)-0.5*(d2A)+0.5*(C2)-0.5*(d2C)$) -- (A2C2b);

\draw ($(S)!0.5!(C2)$) -- (C2B2b);
\draw ($(S)!0.5!(B2)$) -- (C2B2b);
\draw ($(C2)-0.5*(d1C)$) -- (C2B2b);
\draw ($(B2)-0.5*(d1B)$) -- (C2B2b);
\draw ($0.5*(C2)-0.5*(d1C)+0.5*(B2)-0.5*(d1B)$) -- (C2B2b);

\draw [dotted] (ABt) -- (X);
\draw [dotted] (CBt) -- (X);
\draw [thin, dotted, gray] (ACt) -- (X);
\draw [dotted] (X) -- ($(A)+0.5*(d1A)+0.5*(d2A)$);
\draw [dotted] (X) -- ($(B)+0.5*(d1B)+0.5*(d2B)$);
\draw [dotted] (X) -- ($(C)+0.5*(d1C)+0.5*(d2C)$);
\draw [dotted] (A2B2b) -- (X);
\draw [dotted] (C2B2b) -- (X);
\draw [thin, dotted, gray] (A2C2b) -- (X);

%%% Now the dots:
\foreach \p in {N,S,A,B,C,A2,B2,C2} {\node [dot, red] at (\p) {};}
\foreach \p in {($(A)+(d1A)$),($(B)+(d1B)$),($(B)+(d2B)$),($(C)+(d2C)$)} {\node [dot, red] at \p {};}
\foreach \p in {($(A)+(d2A)$),($(C)+(d1C)$)} {\node [dot, red!50] at \p {};}  % Back.

\foreach \p in {A,B,C} {\node [dot,blue] at ($(N)!0.5!(\p)$) {};}
\foreach \p in {A2,B2,C2} {\node [dot,blue] at ($(S)!0.5!(\p)$) {};}
\foreach \p in {($(A)+0.5*(d1A)$),($(A2)-0.5*(d2A)$),($(B)+0.5*(d1B)$),($(B2)-0.5*(d2B)$),($(B)+0.5*(d2B)$),($(B2)-0.5*(d1B)$),($(C)+0.5*(d2C)$),($(C2)-0.5*(d1C)$),
	($0.5*(A)+0.5*(d1A)+0.5*(B)+0.5*(d1B)$), ($0.5*(B)+0.5*(d2B)+0.5*(C)+0.5*(d2C)$)} {\node [dot, blue] at \p {};}
\foreach \p in {($(A)+0.5*(d2A)$),($(A2)-0.5*(d1A)$),($(C)+0.5*(d1C)$),($(C2)-0.5*(d2C)$),($0.5*(A)+0.5*(d2A)+0.5*(C)+0.5*(d1C)$)} {\node [dot, blue!50] at \p {};}  % Back.

\foreach \p in {(ABt),(CBt),(A2B2b),(C2B2b),($(B)+0.5*(d1B)+0.5*(d2B)$)} {\node [dot, green] at \p {};}
\foreach \p in {(ACt),(A2C2b),($(A)+0.5*(d1A)+0.5*(d2A)$),($(C)+0.5*(d1C)+0.5*(d2C)$)} {\node [dot, green!50] at \p {};}  % Back.

\node [dot, orange] at (X) {};

\end{tikzpicture}



==> Level/tikz_P_S_0_1-2.tex <==

\begin{tikzpicture}[xscale=0.5, yscale=0.25, thick, baseline=0]

\draw (-2,1) -- (-1,-1) -- (0,1) -- (1,-1) -- (2,1);
\node [dot, red] at (-2,1) {};
\node [dot, red] at (0,1) {};
\node [dot, red] at (2,1) {};
\node [dot, blue] at (-1,-1) {};
\node [dot, blue] at (1,-1) {};

\path (-2.1,1.8) -- (2.1,-1.8); % Increase bounding box.

\end{tikzpicture}


==> Level/tikz_P_S_0_1-3.tex <==

\begin{tikzpicture}[scale=1.1,thick,baseline=0]

\newcommand{\upV}{90:1};
\newcommand{\leftV}{150:1};
\newcommand{\rightV}{30:1};

\coordinate (V) at (\upV);
\coordinate (L) at (\leftV);
\coordinate (R) at (\rightV);

\coordinate (A) at ($(V)+(L)$);
\coordinate (B) at ($(V)+(R)$);
\coordinate (C) at ($(0,0)!1!-120:(A)$);
\coordinate (D) at ($(0,0)!1!-120:(V)$);
\coordinate (X) at ($0.25*(B)+0.25*(C)$);

\fill [blue, opacity=0.2] (0,0) -- ($0.5*(V)$) -- (X) -- ($0.5*(D)$) -- cycle;
\fill [gray, opacity=0.2] ($0.5*(V)$) -- (V) -- ($(V)+0.5*(R)$) -- (X) -- cycle;
\fill [red, opacity=0.2] ($(B)$) -- ($0.5*(B)+0.5*(C)$) -- (X) -- ($(V)+0.5*(R)$) -- cycle;

\foreach \i in {0,120,240} {
\begin{scope}[rotate=\i]
	\coordinate (V) at (\upV);
	\coordinate (L) at (\leftV);
	\coordinate (R) at (\rightV);
	
	\coordinate (A) at ($(V)+(L)$);
	\coordinate (B) at ($(V)+(R)$);
	\coordinate (C) at ($(0,0)!1!-120:(A)$);
	\coordinate (D) at ($(0,0)!1!-120:(V)$);
	\coordinate (X) at ($0.25*(B)+0.25*(C)$);
	\draw (0,0) -- (V);
	\draw (V) -- (A);
	\draw (V) -- (B);
	\draw (B) -- (C);
	\draw (X) -- ($0.5*(V)$);
	\draw (X) -- ($0.5*(D)$);
	\draw (X) -- ($(V)+0.5*(R)$);
	\draw (X) -- ($2*(X)$);
	\draw (X) -- ($0.5*(C)+0.5*(D)$);
\end{scope}
}

\foreach \i in {0,120,240} {
\begin{scope}[rotate=\i]
	\coordinate (V) at (\upV);
	\coordinate (L) at (\leftV);
	\coordinate (R) at (\rightV);
	
	\coordinate (A) at ($(V)+(L)$);
	\coordinate (B) at ($(V)+(R)$);
	\coordinate (C) at ($(0,0)!1!-120:(A)$);
	\coordinate (D) at ($(0,0)!1!-120:(V)$);
	\coordinate (X) at ($0.25*(B)+0.25*(C)$);
	\node [dot, green] at (X) {};
	\node [dot, blue] at ($0.5*(V)$) {};
	\node [dot, red] at (V) {};
	\node [dot, red] at (A) {};
	\node [dot, red] at (B) {};
	\node [dot, blue] at ($(V)+0.5*(L)$) {};
	\node [dot, blue] at ($(V)+0.5*(R)$) {};
	\node [dot, blue] at ($2*(X)$) {};
\end{scope}
}

%\coordinate (X) at (0,1);
%\node at ($(0,0)!1!60:(X)$) {foo};

\node [dot, red] at (0,0) {};

\path [use as bounding box] (0,1.7) -- (0,-1.7);

\end{tikzpicture}


==> Level/tikz_P_S_0_2-1.tex <==

\begin{tikzpicture}[xscale=1.2, yscale=1.25,thick,baseline=0]

\coordinate (leftV) at (-0.4,-1);
\coordinate (rightV) at (0.4,-0.75);

\node at (3.75,0) {$\cdots$};
\node at (-3.75,0) {$\cdots$};

\fill [blue, opacity=0.2] (-0.5,1.5) -- (-0.25,1.25) -- (-0.5,0.75) -- (-0.75,1.25) -- cycle;
\fill [gray, opacity=0.2] (-0.25,1.25) -- (0,1) -- (0,0.5) -- (-0.5,0.75) -- cycle;
\fill [red, opacity=0.2] (-0.5,0.75) -- (0,0.5) -- (0,0) -- (-0.5,0) -- cycle;
\fill [green, opacity=0.2] (-0.5,0) -- (0,0) -- (0.5,0) -- ($(0,0)+0.5*(leftV)$) -- cycle;
\fill [black, opacity=0.2] (0.5,0) -- (1,0) -- ($(1,0)+0.5*(leftV)$) -- ($(0,0)+0.5*(leftV)$) -- cycle;
\fill [orange, opacity=0.2] ($(0,0)+0.5*(leftV)$) -- ($(1,0)+0.5*(leftV)$) -- ($(1,0)+(leftV)$) -- ($(0,0)+(leftV)$) -- cycle;

\draw (-3.5,0) -- (3.5,0);
\foreach \i in {-3,-2,...,3} {\draw (\i,0) -- (\i,1);}
\foreach \i in {-3,-2,...,2} {\draw (\i,1) -- (\i+0.5,1.5); \draw (\i+0.5,1.5) -- (\i+1,1);}

\foreach \i in {-3,-1,1} {\draw (\i,0) -- ($(\i,0)+(leftV)$) -- ($(\i+2,0)+(leftV)$) -- (\i+2,0);}
\draw [dotted] (-2,0) -- ($(-2,0)+(rightV)$) -- ($(2,0)+(rightV)$) -- (2,0);
\draw [dotted] (0,0) -- (rightV);
\foreach \i in {-1,1} {
	\draw [dotted, thin] ($(\i,0)+0.5*(rightV)$) -- (\i-0.5,0);
	\draw [dotted, thin] ($(\i,0)+0.5*(rightV)$) -- (\i+0.5,0);
	\draw [dotted, thin] ($(\i,0)+0.5*(rightV)$) -- ($(\i,0)+(rightV)$);
	\draw [dotted, thin] ($(\i,0)+0.5*(rightV)$) -- ($(\i-1,0)+0.5*(rightV)$);
	\draw [dotted, thin] ($(\i,0)+0.5*(rightV)$) -- ($(\i+1,0)+0.5*(rightV)$);
	}
\foreach \i in {-2,0,2} {\node [dot, red!40] at ($(\i,0)+(rightV)$) {};}
\foreach \i in {-2,0,2} {\node [dot, blue!40] at ($(\i,0)+0.5*(rightV)$) {};}
\foreach \i in {-1,1} {\node [dot, blue!40] at ($(\i,0)+(rightV)$) {};}
\foreach \i in {-1,1} {\node [dot, green!40] at ($(\i,0)+0.5*(rightV)$) {};}

\foreach \i in {-3,-2,...,2} {
	\draw [thin] (\i+0.5,0.75) -- (\i+0.5,0);
	\draw [thin] (\i+0.5,0.75) -- (\i,0.5);
	\draw [thin] (\i+0.5,0.75) -- (\i+1,0.5);
	\draw [thin] (\i+0.5,0.75) -- (\i+0.25,1.25);
	\draw [thin] (\i+0.5,0.75) -- (\i+0.75,1.25);
	}

\foreach \i in {-3,-1,1} {
	\draw [thin] ($(\i+1,0)+0.5*(leftV)$) -- (\i+0.5,0);
	\draw [thin] ($(\i+1,0)+0.5*(leftV)$) -- (\i+1.5,0);
	\draw [thin] ($(\i+1,0)+0.5*(leftV)$) -- ($(\i,0)+0.5*(leftV)$);
	\draw [thin] ($(\i+1,0)+0.5*(leftV)$) -- ($(\i+2,0)+0.5*(leftV)$);
	\draw [thin] ($(\i+1,0)+0.5*(leftV)$) -- ($(\i+1,0)+(leftV)$);
	}

\foreach \i in {-3,-2,...,2} {
	\node [dot, green] at (\i+0.5,0.75) {};
	
	\node [dot, blue] at (\i+0.5,0) {};
	\node [dot, blue] at (\i,0.5) {};
	\node [dot, blue] at (\i+0.25,1.25) {};
	\node [dot, blue] at (\i+0.75,1.25) {};
	
	\node [dot, red] at (\i,0) {};
	\node [dot, red] at (\i,1) {};
	\node [dot, red] at (\i+0.5,1.5) {};
	}
\node [dot, red] at (3,0) {};
\node [dot, blue] at (3,0.5) {};
\node [dot, red] at (3,1) {};

\foreach \i in {-3,-1,1} {\node [dot, green] at ($(\i+1,0)+0.5*(leftV)$) {};}
\foreach \i in {-3,-1,1,3} {
	\node [dot, blue] at ($(\i,0)+0.5*(leftV)$) {};
	\node [dot, red] at ($(\i,0)+(leftV)$) {};
	}
\foreach \i in {-2,0,2} {\node [dot, blue] at ($(\i,0)+(leftV)$) {};}

\path [use as bounding box] (0,1.7) -- (0,-1.7);

\end{tikzpicture}


==> Level/tikz_P_S_0_3.tex <==

\begin{tikzpicture}[scale=1, thick, baseline=0]

\draw (0,0) -- (90:1);
\draw (0,0) -- (210:1);
\draw (0,0) -- (330:1);

\node [dot, red] at (0,0) {};
\node [dot, red] at (90:1) {};
\node [dot, red] at (210:1) {};
\node [dot, red] at (330:1) {};

\node [dot, blue] at (90:0.5) {};
\node [dot, blue] at (210:0.5) {};
\node [dot, blue] at (330:0.5) {};

\path (0,-0.6) -- (0,1.1); % Increase bounding box.

\end{tikzpicture}


==> Level/tikz_P_S_1_0-1.tex <==

\begin{tikzpicture}[scale=1, thick]

% This is the Caley graph of $\langle x, y | x^2 = y^3 = 1 \rangle$ with respect to the generating set $\{ y, yxy \}$.

\coordinate (frontV) at (-0.1,-0.2);
\coordinate (backV) at (0.2,-0.05);
\coordinate (A1) at (90:0.577);
\coordinate (A2) at (210:0.577);
\coordinate (A3) at (330:0.577);
\draw (A1) -- (A2) -- (A3) -- (A1);

\foreach \p/\q in {A1/A2, A2/A3, A3/A1, A11/A12, A12/A13, A21/A22, A22/A23, A31/A32, A32/A33} {
	\coordinate (d) at ($(\q)-(\p)$);
	\coordinate (dr) at ($(0,0)!1!-90:(d)$);
	\coordinate (\p1) at ($(\p)+(dr)$);
	\coordinate (\p2) at ($(\p)+0.5*(d)+1.5*(dr)$);
	\coordinate (\p3) at ($(\p)+(d)+(dr)$);
	
	\coordinate (\p-0) at ($(\p)+0.5*(d)+0.5*(dr)+(frontV)$);
	\coordinate (\p-1) at ($(\p)+0.5*(d)+0.5*(dr)+(backV)$);
	}

\foreach \p/\q in {A1/A2, A2/A3, A3/A1, A11/A12, A12/A13, A21/A22, A22/A23, A31/A32, A32/A33} {
	\draw (\p) -- (\p1) -- (\p2) -- (\p3) -- (\q);
	\draw (\p1) -- (\p3);
	}

\fill [blue, opacity=0.2] ($(A1)!0.5!(A11)$) -- (A11) -- ($(A11)!0.5!(A12)$) -- (A1-0) -- cycle;
\fill [gray, opacity=0.2] (A1) -- ($(A1)!0.5!(A11)$) -- (A1-0) -- ($(A1)!0.5!(A2)$) -- cycle;

\foreach \a/\b/\c/\d/\e in {
	A1/A11/A13/A2/A3,
	A11/A111/A113/A12/A13,
	A12/A121/A123/A13/A11,
	A2/A21/A23/A3/A1,
	A21/A211/A213/A22/A23,
	A22/A221/A223/A23/A21,
	A3/A31/A33/A1/A2,
	A31/A311/A313/A32/A33,
	A32/A321/A323/A33/A31} {
	
	\draw [dotted, thin] ($(\a)!0.5!(\b)$) -- (\a-1);
	\draw [dotted, thin] ($(\b)!0.5!(\c)$) -- (\a-1);
	\draw [dotted, thin] ($(\c)!0.5!(\d)$) -- (\a-1);
	\draw [dotted, thin] ($(\d)!0.5!(\e)$) -- (\a-1);
	\draw [dotted, thin] ($(\e)!0.5!(\a)$) -- (\a-1);
	}

\foreach \p/\q in {A1/A2, A2/A3, A3/A1, A11/A12, A12/A13, A21/A22, A22/A23, A31/A32, A32/A33} {
	\node [dot, green!40] at (\p-1) {};
	}

\foreach \a/\b/\c/\d/\e in {
	A1/A11/A12/A13/A2,
	A11/A111/A112/A113/A12,
	A12/A121/A122/A123/A13,
	A2/A21/A22/A23/A3,
	A21/A211/A212/A213/A22,
	A22/A221/A222/A223/A23,
	A3/A31/A32/A33/A1,
	A31/A311/A312/A313/A32,
	A32/A321/A322/A323/A33} {
	
	\draw [thin] ($(\a)!0.5!(\b)$) -- (\a-0);
	\draw [thin] ($(\b)!0.5!(\c)$) -- (\a-0);
	\draw [thin] ($(\c)!0.5!(\d)$) -- (\a-0);
	\draw [thin] ($(\d)!0.5!(\e)$) -- (\a-0);
	\draw [thin] ($(\e)!0.5!(\a)$) -- (\a-0);
	}

\foreach \p/\q in {
	A111/A112,
	A112/A113,
	A121/A122,
	A122/A123,
	A211/A212,
	A212/A213,
	A221/A222,
	A222/A223,
	A311/A312,
	A312/A313,
	A321/A322,
	A322/A323} {
	\coordinate (d) at ($(\q)-(\p)$);
	\coordinate (dr) at ($(0,0)!1!-90:(d)$);
	
	\path ($(\p)+0.5*(d)+0.25*(dr)$) -- node [sloped] {$\cdots$} ($(\p)+0.5*(d)+0.75*(dr)$);
}

\foreach \p/\q in {A1/A2, A2/A3, A3/A1, A11/A12, A12/A13, A21/A22, A22/A23, A31/A32, A32/A33} {
	\node [dot, red] at (\p) {};
	\node [dot, red] at (\p1) {};
	\node [dot, red] at (\p2) {};
	\node [dot, red] at (\p3) {};
	\node [dot, blue] at ($(\p)!0.5!(\q)$) {};
	\node [dot, blue] at ($(\p)!0.5!(\p1)$) {};
	\node [dot, blue] at ($(\p1)!0.5!(\p2)$) {};
	\node [dot, blue] at ($(\p2)!0.5!(\p3)$) {};
	\node [dot, blue] at ($(\p3)!0.5!(\q)$) {};
	\node [dot, blue] at ($(\p1)!0.5!(\p3)$) {};
	
	\node [dot, green] at (\p-0) {};
	}

% \draw [dotted] (0,0) circle (2.75);

\node [red] at (0,0) {\LARGE \contour*{black}{WRONG}};

\end{tikzpicture}


==> Level/tikz_P_S_1_1.tex <==

\begin{tikzpicture}[scale=1, thick, baseline=0]
	\draw (90:0.5) -- (270:0.5);
	\node [dot, blue, scale=1] at (0,0) {};
	
	\foreach \s / \n / \r / \rr in {45 / 2 / 0.5 / 1, 22.5 / 4 / 1 / 1.25, 11.25 / 8 / 1.25 / 1.375, 5.625 / 16 / 1.375 / 1.4375}{
		\foreach \i in {1,2,...,\n}{
			\draw (2*\s+4*\s*\i:\r) -- (2*\s+4*\s*\i-\s:\rr);
			\draw (2*\s+4*\s*\i:\r) -- (2*\s+4*\s*\i+\s:\rr);
			\node [dot, red, scale=2/\n] at (2*\s+4*\s*\i:\r) {};
			\node [dot, blue, scale=2/\n] at ($(2*\s+4*\s*\i:\r)!0.5!(2*\s+4*\s*\i-\s:\rr)$) {};
			\node [dot, blue, scale=2/\n] at ($(2*\s+4*\s*\i:\r)!0.5!(2*\s+4*\s*\i+\s:\rr)$) {};
		}
	}
	\draw [dotted] (0,0) circle [radius=1.5];
	\draw [draw=none] (0,0) circle [radius=1.7]; % Increase bounding box.
\end{tikzpicture}


==> Level/tikz_basic_folded.tex <==

\begin{tikzpicture}[scale=1.25,thick]

\foreach \i in {45,135,...,315} {\draw (\i:1) -- (\i+90:1);}
\draw (45:1) -- node {\contour*{white}{$\alpha$}} (225:1);
\draw [red] (0,0.707) -- node [pos=0.5, black] {\contour*{white}{$\beta$}} (315:1);
\draw [red] (-0.707,0) -- node [pos=0.5, black] {\contour*{white}{$\beta$}} (315:1);

\node [tri,rotate=30,scale=2] at (0,0.707) {};
\node [tri,rotate=-60,scale=2] at (-0.707,0) {};
\foreach \i in {45,135,...,315} {\node [dot] at (\i:1) {};}

\end{tikzpicture}


==> Level/tikz_basic_unfolded.tex <==

\begin{tikzpicture}[scale=1.25,thick]

\foreach \i in {45,135,...,315} {\draw (\i:1) -- (\i+90:1);}
\draw (45:1) -- node [near start] {\contour*{white}{$\alpha$}} (225:1);
\draw [red] (135:1) -- node [near start, black] {\contour*{white}{$\beta$}} (315:1);
\foreach \i in {45,135,...,315} {\node [dot] at (\i:1) {};}

\end{tikzpicture}


==> Level/tikz_flip.tex <==

\begin{tikzpicture}[scale=1.25,thick]

\begin{scope}[shift={(-1.5,0)}]
	\foreach \i in {45,135,...,315} {\draw (\i:1) -- (\i+90:1);}
	\foreach \i in {45,135,...,315} {\node [dot] at (\i:1) {};}
	\draw (45:1) -- node {\contour*{white}{$\alpha$}} (225:1);
	\node at (0,-1) {$\calT$};
\end{scope}

\begin{scope}[shift={(1.5,0)}]
	\foreach \i in {45,135,...,315} {\draw (\i:1) -- (\i+90:1);}
	\foreach \i in {45,135,...,315} {\node [dot] at (\i:1) {};}
	\draw (135:1) -- (315:1);
	\node at (0,-1) {$\calT'$};
\end{scope}

\draw [->] (-0.5,0) -- node[above] {Flip} (0.5,0);

\end{tikzpicture}


==> Level/tikz_folded.tex <==

\begin{tikzpicture}[scale=0.5, rotate=0]

\node [dot] (a) at (0,0) {};
\node [dot] (b) at (2,0) {};
\coordinate (l) at (2,1);
\coordinate (r) at (2,-1);
\coordinate (t) at (3,0);

\draw (a) to [out=45,in=180] (l) to [out=0,in=90] (t) node {\contour*{white}{$\alpha$}} to [out=270,in=0] (r) to [out=180,in=-45] (a);
\draw (a) -- node {\contour*{white}{$\beta$}} (b);

\end{tikzpicture}


==> Level/tikz_geodesic_start_one.tex <==

\begin{tikzpicture}[scale=0.75, rotate=0]

\node [dot] (a) at (0,0) {};
\node [dot] (b) at (2,0) {};
\coordinate (l) at (2,1);
\coordinate (r) at (2,-1);
\coordinate (t) at (3,0);
\coordinate (t2) at (5,0);

\node [below] at (b) {$x$};
\draw (a) to [out=45,in=180] (l) to [out=0,in=90] node [yshift=1] {\contour*{white}{$\alpha_0$}} (t) to [out=270,in=0] (r) to [out=180,in=-45] (a);
\draw (b) -- node [near end] {\contour*{white}{$\alpha_2$}} (t2) node [right] {$\cdots$};
\draw (a) -- node {\contour*{white}{$\alpha_1$}} (b);
\draw (a) to [out=-65,in=180] ($(r)+(0,-0.5)$) node {\contour*{white}{$\alpha'_1$}} to [out=0,in=180] ($(t)+(1.0,-0.5)$) to [out=0,in=180] ($(t2)+(0,-0.5)$) node [right] {$\cdots$};
\draw (a) to [out=65,in=180] ($(l)+(0,0.5)$) node {\contour*{white}{$\alpha''_1$}} to [out=0,in=180] ($(t)+(1.0,0.5)$) to [out=0,in=180] ($(t2)+(0,0.5)$) node [right] {$\cdots$};

\end{tikzpicture}


==> Level/tikz_geodesic_start_two.tex <==

\begin{tikzpicture}[scale=0.75, rotate=0]

\node [dot] (a) at (0,0) {};
\node [dot] (b) at (2,0) {};
\coordinate (l) at (2,1);
\coordinate (r) at (2,-1);
\coordinate (t) at (3,0);
\coordinate (t2) at (5,0);

\coordinate (l2) at (4,1);
\coordinate (r2) at (4,-1);
\coordinate (t3a) at (5,0.5);
\coordinate (t3b) at (5,-0.5);

\node [below] at (b) {$x$};
\draw (a) to [out=45,in=180] (l) node {\contour*{white}{$\alpha_0$}} to [out=0,in=90] (t) to [out=270,in=0] (r) to [out=180,in=-45] (a);
\draw (b) to [out=45,in=180] (l2) node {\contour*{white}{$\alpha_2$}} to [out=0,in=90] (t3a);
\node at (5,0) {\contour*{white}{$\rvdots$}};
\node at (5.2,0) {\contour*{white}{$\rvdots$}};
\draw (b) to [out=-45,in=180] (r2) to [out=0,in=270] (t3b);
\draw (a) -- node {\contour*{white}{$\alpha_1$}} (b);
\draw (a) to [out=-65,in=180] ($(r)+(0,-0.5)$) node {\contour*{white}{$\alpha'_1$}} to [out=0,in=180] ($(t)+(0,-1)$) to [out=-20,in=180] ($(r2)+(0,-0.3)$) to [out=0,in=270] ($(t3b)+(0.2,0)$);
\draw (a) to [out=65,in=180] ($(l)+(0,0.5)$) to [out=0,in=180] ($(t)+(0,1)$) to [out=20,in=180] ($(l2)+(0,0.3)$) to [out=0,in=90] ($(t3a)+(0.2,0)$);

\end{tikzpicture}


==> Level/tikz_inessential_bigon.tex <==

\begin{tikzpicture}[scale=1, thick]

\fill [pattern=north east lines,opacity=0.6] (-1,0) to [out=60,in=120] (1,0) to (-1,0);

\draw [very thick] (-1.25,0) -- (1.25,0) node [right] {$\partial S$};
\draw [red] (-1,0) to [out=60,in=120] (1,0);
\node [dot] at (-1,0) {};
\node [dot] at (1,0) {};

\path [use as bounding box] (-1.25,0.75) rectangle (1.25,-0.75);

\end{tikzpicture}


==> Level/tikz_inessential_monogon.tex <==

\begin{tikzpicture}[scale=0.8, thick]

\fill [pattern=north east lines,opacity=0.6] (-1,0) to [out=60,in=90] (1,0) to [out=270,in=-60] (-1,0);

\draw [red] (-1,0) to [out=60,in=90] (1,0) to [out=270,in=-60] (-1,0);
\node [dot] at (-1,0) {};

\path [use as bounding box] (-1.25,0.75) rectangle (1.25,-0.75);

\end{tikzpicture}


==> Level/tikz_multiarc.tex <==

\begin{tikzpicture}[scale=2, thick]

\draw [red, dotted] (0.4,0.37) to [out=180+45,in=180-45] (0.4,-0.37);
\draw [red, dotted] (1.3,-0.1) to [out=-60,in=180] (2,-0.1) to [out=0,in=240] (2.7,-0.1);
\draw [red, dotted] (3.7,-0.34) to [out=30,in=180] (3.83,0);

\draw [dotted, very thick] (4,-0.3) to [out=180,in=180]
	(4,0.3);

\draw
	(0,0.3) to [out=0,in=180]
	(1,0.5) to [out=0,in=180]
	(2,0.5-0.1) to [out=0,in=180]
	(2,0.5-0.1) to [out=0,in=180]
	(3,0.5) to [out=0,in=180]
	(4,0.3);
\draw (4,-0.3) to [out=180,in=0]
	(3,-0.5) to [out=180,in=0]
	(2,-0.5+0.1) to [out=180,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.3);

\draw [very thick] (0,0.3) to [out=0,in=0]
	(0,-0.3) to [out=180,in=180]
	(0,0.3);

\draw [very thick] (4,0.3) to [out=0,in=0]
	(4,-0.3) ;

\draw [red] (0.175,0) to [out=0,in=0] (0.4,0.37);
\draw [red] (0.175,0) to [out=0,in=0] (0.4,-0.37);

\draw [red] (0.175,0) to [out=0,in=180] (1,0.3);

\draw [red] (1,0.3) to [out=0,in=180] (2,0);
\draw [red] (2,0) to [out=180,in=60] (1.3,-0.1);
\draw [red] (2,0) to [out=0,in=120] (2.7,-0.1);

\draw [red] (2,0) to [out=240,in=180] (2,-0.3) to [out=0,in=300] (2,0);

\draw [red] (3,0.3) to [out=0,in=90] (3.6,0) to [out=270,in=0] (3,-0.3);

\draw [red] (4.1,0.25) to [out=180,in=180] (4.1,-0.25);
\draw [red] (4.1,0.25) to [out=180,in=180] (3.7,-0.34);

\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);
\draw (2.5,0) to [out=-30,in=180+30] (3.5,0);
\draw (2.7,-0.1) to [out=30,in=180-30] (3.3,-0.1);

\node [dot] at (0.175,0) {};
\node [dot] at (-0.175,0) {};
\node [dot] at (1,0.3) {};
\node [dot] at (1,-0.3) {};
\node [dot] at (2,0) {};
\node [dot] at (2,-0.2) {};
\node [dot] at (3,0.3) {};
\node [dot] at (3,-0.3) {};

\node [dot] at (4.1,0.25) {};
\node [dot] at (4.17,0) {};
\node [dot] at (4.1,-0.25) {};

\node [dot, gray] at (3.9,0.25) {};
\node [dot, gray] at (3.83,0) {};
\node [dot, gray] at (3.9,-0.25) {};

\end{tikzpicture}


==> Level/tikz_pentagon.tex <==

\begin{tikzpicture}[scale=1.25,thick,baseline=0]

\pgfmathsetmacro{\inner}{0.5}
\pgfmathsetmacro{\outer}{1.5}

\foreach \i in {90,162,...,378} {\draw (\i:\outer) -- (\i+72:\outer);}

\foreach \i in {90,162,...,378} {
	\begin{scope}[shift={(\i:\outer)}]
		\draw [fill,white] (0,0) circle (\inner);
		\foreach \j in {90,162,...,378} {\draw [line cap=round] (\j:\inner) -- (\j + 72:\inner);}
		\draw (-2*\i+144-90:\inner) -- (-2*\i-90:\inner);
		\draw (-2*\i-90:\inner) -- (-2*\i-144-90:\inner);
	\end{scope}
}

\node at (90+72+72:\outer+1.75*\inner) {$\calT'$};
\node at (90+72:\outer+1.75*\inner) {$\calT_{i-1}$};
\node at (90:\outer+1.75*\inner) {$\calT_i$};
\node at (90-72:\outer+1.75*\inner) {$\calT_{i+1}$};
\node at (90-72-72:\outer+1.75*\inner) {$\calT''$};

\node at ($(90:\outer)+0.5*(90:\inner)+0.5*(90+72+72:\inner)$) {\contour*{white}{$\beta$}};
\node at ($(90:\outer)+0.5*(90:\inner)+0.5*(90-72-72:\inner)$) {\contour*{white}{$\gamma$}};

\end{tikzpicture}


==> Level/tikz_pentagon_detour.tex <==

\begin{tikzpicture}[scale=2,thick]

\pgfmathsetmacro{\inner}{0.25}
\pgfmathsetmacro{\outer}{1.25}


\foreach \i in {90,162,...,378} {\draw (\i:\outer) -- (\i+72:\outer);}

\foreach \i in {90,162,...,378} {
	\begin{scope}[shift={(\i:\outer)}]
		\draw [fill,white] (0,0) circle (\inner);
		\foreach \j in {90,162,...,378} {\draw [line cap=round] (\j:\inner) -- (\j + 72:\inner);}
		% \foreach \j in {90,162,...,378} {\node [dot] at (\j:\inner) {};}  % Too cluttered.
		\draw (-2*\i+144-90:\inner) -- (-2*\i-90:\inner);
		\draw (-2*\i-90:\inner) -- (-2*\i-144-90:\inner);
	\end{scope}
	\begin{scope}[shift={($(\i:\outer)!0.5!(\i+72:\outer)$)}]
		\draw [fill,white] (0,0) circle (\inner);
		\foreach \j in {90,162,...,378} {\draw [line cap=round] (\j:\inner) -- (\j + 72:\inner);}
		% \foreach \j in {90,162,...,378} {\node [dot] at (\j:\inner) {};}  % Too cluttered.
		%\draw (-2*\i+144-90:\inner) -- (-2*\i-90:\inner);
		\draw (-2*\i-90:\inner) -- (-2*\i-144-90:\inner);
	\end{scope}
}

\foreach \i in {1,2,3} {\node at (90+72+72-72*\i:\outer+1.5*\inner) {$\calT_\i$};}

\coordinate (A) at ($(90+72+72:\outer)$);
\coordinate (B) at ($(90+72+72+72:\outer)$);
\coordinate (C) at ($(A)!0.5!(B)$);
\node at ($(A)+(0,-1.5*\inner)$) {$\calT$};
\node at ($(C)+(0,-1.5*\inner)$) {$Q$};
\node at ($(B)+(0,-1.5*\inner)$) {$\calT'$};

\node at ($(C)+0.5*(90+72:\inner)+0.5*(90+72+72:\inner)$) {\contour*{white}{$\alpha$}};
\node at ($(C)+0.5*(90+72+72+72:\inner)+0.5*(90+72+72+72+72:\inner)$) {\contour*{white}{$\alpha$}};
\node at ($(C)+0.5*(90+72:\inner)+0.5*(90-72:\inner)+(0,0.015)$) {\contour*{white}{$\gamma$}};
\node at ($(A)+0.5*(90+72:\inner)+0.5*(90-72-72:\inner)$) {\contour*{white}{$\beta$}};

\end{tikzpicture}


==> Level/tikz_pos_curvature.tex <==

\begin{tikzpicture}[scale=2, thick]

\node [dot, label=above:{$P$}] (abc) at (0,0) {};
\node [dot, label=left:{$Q_2$}] (bc) at (0.1,-0.8) {};
\node [dot, label=left:{$Q_1$}] (ac) at (-0.5,-0.7) {};
\node [dot, label=right:{$Q_3$}] (ab) at (0.5,-0.6) {};
\node [dot] (a) at ($(ac)+(ab)$) {};
\node [dot] (b) at ($(bc)+(ab)$) {};
\node [dot] (c) at ($(bc)+(ac)$) {};

\draw (abc) -- node [below left] {$e_2$} (bc);
\draw (abc) -- node [left] {$e_1$} (ac);
\draw (abc) -- node [right] {$e_3$} (ab);
\draw (bc) -- (c) -- (ac);
\draw (ab) -- (b) -- (bc);

\coordinate (x) at (intersection of a--ac and c--bc);
\coordinate (y) at (intersection of a--ab and b--bc);
\draw [dotted] (ac) -- (x);
\draw (x) -- (a);
\draw [dotted] (ab) -- (y);
\draw (y) -- (a);

\end{tikzpicture}


==> Level/tikz_short_nonfolded_path.tex <==

\begin{tikzpicture}[scale=1,thick]

\draw (-1,0) -- node {\contour*{white}{$\gamma$}} (1,0);
\draw (-1,0) to [out=45,in=180] (1,1) to [out=0,in=90] (2,0) node {\contour*{white}{$\beta$}} to [out=270,in=0] (1,-1) to [out=180,in=-45] (-1,0);
\draw (1,0) to [out=180-45,in=0] (-1,1) to [out=180,in=90] (-2,0) node {\contour*{white}{$\alpha$}} to [out=270,in=180] (-1,-1) to [out=0,in=180+45] (1,0);

\draw (-1,0) to [out=180+45,in=0] node {\contour*{white}{$\gamma''$}} (-2.5,-0.5) node [left] {$\cdots$};
\draw (1,0) to [out=-45,in=180] node {\contour*{white}{$\gamma'$}} (2.5,-0.5) node [right] {$\cdots$};

\node [dot] at (-1,0) {};
\node [dot] at (1,0) {};

\end{tikzpicture}


==> Level/tikz_square.tex <==

\begin{tikzpicture}[scale=1.5,thick,baseline=0]

\pgfmathsetmacro{\inner}{0.5}
\pgfmathsetmacro{\outer}{1.5}

\foreach \i in {45,135,...,315} {\draw (\i:\outer) -- (\i+90:\outer);}

\foreach \i in {45,135,...,315} {
	\begin{scope}[shift={(\i:\outer)}]
		\fill [white] (-0.2-\inner,-0.1-0.5*\inner) -- (0.2+\inner,-0.1-0.5*\inner) -- (0.2+\inner,0.1+0.5*\inner) -- (-0.2-\inner,0.1+0.5*\inner) -- cycle;
		\draw (0.1,-0.5*\inner) -- (0.1+\inner,-0.5*\inner) -- (0.1+\inner,0.5*\inner) -- (0.1,0.5*\inner) -- cycle;
		\draw (-0.1,-0.5*\inner) -- (-0.1-\inner,-0.5*\inner) -- (-0.1-\inner,0.5*\inner) -- (-0.1,0.5*\inner) -- cycle;
	\end{scope}
}

\draw ($(45:\outer)+(-0.1,-0.5*\inner)$) -- ($(45:\outer)+(-0.1-\inner,0.5*\inner)$);
\draw ($(45:\outer)+(0.1,-0.5*\inner)$) -- ($(45:\outer)+(0.1+\inner,0.5*\inner)$);
\node at ($(45:\outer)+(0,\inner)$) {$\calT_{i}$};
\node at ($(45:\outer)+(-0.1-0.5*\inner,0)$) {\contour*{white}{$\beta$}};
\node at ($(45:\outer)+(0.1+0.5*\inner,0)$) {\contour*{white}{$\gamma$}};

\draw ($(135:\outer)+(-0.1,0.5*\inner)$) -- ($(135:\outer)+(-0.1-\inner,-0.5*\inner)$);
\draw ($(135:\outer)+(0.1+\inner,0.5*\inner)$) -- ($(135:\outer)+(0.1,-0.5*\inner)$);
\node at ($(135:\outer)+(0,\inner)$) {$\calT_{i-1}$};

\draw ($(225:\outer)+(-0.1-\inner,-0.5*\inner)$) -- ($(225:\outer)+(-0.1,0.5*\inner)$);
\draw ($(225:\outer)+(0.1+\inner,-0.5*\inner)$) -- ($(225:\outer)+(0.1,0.5*\inner)$);
\node at ($(225:\outer)+(0,-\inner)$) {$\calT'$};

\draw ($(315:\outer)+(-0.1-\inner,0.5*\inner)$) -- ($(315:\outer)+(-0.1,-0.5*\inner)$);
\draw ($(315:\outer)+(0.1,0.5*\inner)$) -- ($(315:\outer)+(0.1+\inner,-0.5*\inner)$);
\node at ($(315:\outer)+(0,-\inner)$) {$\calT_{i+1}$};

\end{tikzpicture}


==> Level/tikz_trivial.tex <==

\begin{tikzpicture}[scale=1, thick, baseline=0]

\node [dot, red] {};

\path (-0.5,0.5) -- (0.5,-0.5); % Increase bounding box.

\end{tikzpicture}

